Meerkat: A framework for Dynamic Graph Algorithms on GPUs

Graph algorithms are challenging to implement due to their varying topology and irregular access patterns. Real-world graphs are dynamic in nature and routinely undergo edge and vertex additions, as well as, deletions. Typical examples of dynamic graphs are social networks, collaboration networks, and road networks. Applying static algorithms repeatedly on dynamic graphs is inefficient. Unfortunately, we know little about how to efficiently process dynamic graphs on massively parallel architectures such as GPUs. Existing approaches to represent and process dynamic graphs are either not general or inefficient. In this work, we propose a library-based framework for dynamic graph algorithms that proposes a GPU-tailored graph representation and exploits the warp-cooperative execution model. The library, named Meerkat, builds upon a recently proposed dynamic graph representation on GPUs. This representation exploits a hashtable-based mechanism to store a vertex's neighborhood. Meerkat also enables fast iteration through a group of vertices, such as the whole set of vertices or the neighbors of a vertex. Based on the efficient iterative patterns encoded in Meerkat, we implement dynamic versions of the popular graph algorithms such as breadth-first search, single-source shortest paths, triangle counting, weakly connected components, and PageRank. Compared to the state-of-the-art dynamic graph analytics framework Hornet, Meerkat is $12.6\times$, $12.94\times$, and $6.1\times$ faster, for query, insert, and delete operations, respectively. Using a variety of real-world graphs, we observe that Meerkat significantly improves the efficiency of the underlying dynamic graph algorithm. Meerkat performs $1.17\times$ for BFS, $1.32\times$ for SSSP, $1.74\times$ for PageRank, and $6.08\times$ for WCC, better than Hornet on average.

==> figures/slabgraph-old.tex <==
\newcommand{\inc}[1]{\footnotesize\textcolor{teal}{#1}}
\newcommand{\dec}[1]{\footnotesize\textcolor{purple}{#1}}

\begin{figure*}[t]
\small
  \centering

  \begin{tikzpicture}[font=\footnotesize\sffamily]
    \tikzstyle{header}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=3.9 cm, draw=white, fill=black!10]
    \tikzstyle{change}=[minimum width=3.7cm, text width=3.7cm, draw=white]

    \tikzstyle{header1}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=3.5 cm, draw=white, fill=black!10]
    \tikzstyle{change1}=[minimum width=3.3cm, text width=3.3cm, draw=white]

    \tikzstyle{header2}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=2.7 cm, draw=white, fill=black!10]
    \tikzstyle{change2}=[minimum width=2.5cm, text width=2.5cm, draw=white]


    \matrix[] (slabgraph){
      \node [header] (head1) {\texttt{SlabGraph}}; \\
      \node [change, above=1mm of head1] (bb1) {
        + \inc{Allocation of Head Slabs} \newline
        + \inc{\texttt{UpdateSlabPointers()}}
      }; \\
    };

    \matrix[below = 1.5 of slabgraph] (concurrentmap){
      \node [header] (head3) {\texttt{ConcurrentMap}}; \\
      \node [change, above=1mm of head3] (bb3) {
        - \dec{Allocation of Head Slabs} \newline
        + \inc{Record Slab Updates}
      }; \\
    };

    \matrix[right=1 of concurrentmap] (concurrentset){
      \node [header] (head2) {\texttt{ConcurrentSet}}; \\
      \node [change, above=1mm of head2] (bb2) {
        - \dec{Allocation of Head Slabs} \newline
        + \inc{Record Slab Updates}
      }; \\
    };



    \matrix[left= 1 of concurrentmap] (iterators){
      \node [header2] (head4) {Iterators}; \\
      \node [change2, above=1mm of head4] (bb4) {
        + \inc{\texttt{BucketIterator}} \newline
        + \inc{\texttt{SlabIterator}} \newline
        + \inc{\texttt{UpdateIterator}}
      }; \\
    };

    \matrix[below left  = 1.5 and -2 of concurrentmap] (slaballocfull){
      \node [header2] (head5) {SlabAlloc}; \\
    };

    \matrix[right = 0.5 of slaballocfull] (slaballoclight){
      \node [header2] (head6) {SlabAllocLight}; \\
    };

    \node[draw=black, rounded corners, fit=(head1) (bb1)](Fit1) {};
    \node[draw=black, rounded corners, fit=(head2) (bb2)](Fit2) {};
    \node[draw=black, rounded corners, fit=(head3) (bb3)](Fit3) {};
    \node[draw=black, rounded corners, fit=(head4) (bb4)](Fit4) {};
    \node[draw=black, rounded corners, fit=(head5)](Fit5) {};
    \node[draw=black, rounded corners, fit=(head6)](Fit6) {};
    %      \node[anchor=east] at  ($(non-update-1.north west) - (-0.48,-0.2)$) (node-addr-1) {\texttt{0x20}};

    \node[anchor=east] at ($(concurrentset.north west) - (-1.98, -0.2)$) (unweighted-edge){Unweighted Edge};
    \node[anchor=east] at ($(concurrentmap.north west) - (-1.68, -0.2)$) (weighted-edge){Weighted Edge};

    \node[right = 0.5 of slabgraph] () {Dynamic Graph Representation};
    \node[change, above = 0.5 of iterators] () {Store / iterate edge \newline adjacencies for each source vertex};
    \node[change, right = 0.5 of slaballoclight] () {Slab Allocators: Adjacent vertices stored in slabs};

    \node[circle, fill=teal!50] (c) at ($(Fit3.south) + (0, -0.95)$) {};
    \node[circle, fill=teal!50] (c1) at ($(Fit1.south) + (0, -0.45)$) {};

    \draw[-{Triangle}, purple] (c.north east) to[out=45,in=225] (Fit2.south);
    \draw[-{Triangle}, purple] (c.north) to[out=90,in=270] (Fit3.south);

    \draw[-{Triangle}, dashed, purple] (Fit5.north) to[out=90,in=180] (c.west);
    \draw[-{Triangle}, dashed, purple] (Fit6.north) to[out=90,in=0] (c.east);


    \draw[-{Triangle}, dashed, purple] (Fit3.north) to[out=90, in=270] (c1.south);
    \draw[-{Triangle}, dashed, purple] (Fit2.north) to[out=90, in=0] (c1.east);
    \draw[-{Triangle}, purple] (c1.north) to (Fit1.south);

    \node[draw=red, thick, dotted, rounded corners, fit=(Fit5)(Fit6)](Fit-alloc) {};
    \node[draw=red, thick, dotted, rounded corners, fit=(Fit2)(Fit3)(Fit4)(weighted-edge)(unweighted-edge)](Fit-slabhash) {};

  \end{tikzpicture}
  \caption{Our proposed SlabGraph++ \todo{\name?} framework and its dependencies. \textcolor{teal}{Teal} colored text shows our extensions.\todo{UK:auxiliary Data structures like frontier, and union-find needs to be mentioned in figure1. Warp APIs in Algorithm~\ref{algorithm:warpapis} also can be added to figure.}}
  \label{figure:dependencies}
\end{figure*}


==> figures/slabgraph.tex <==
\newcommand{\inc}[1]{\footnotesize\textcolor{teal}{#1}}
\newcommand{\dec}[1]{\footnotesize\textcolor{purple}{#1}}

\begin{figure*}[t]
\small
  \centering

  \begin{tikzpicture}[font=\footnotesize\sffamily]
    \tikzstyle{header}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=3.9 cm, draw=white, fill=black!10]
    \tikzstyle{change}=[minimum width=3.7cm, text width=3.7cm, draw=white]

    \tikzstyle{header1}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=3.5 cm, draw=white, fill=black!10]
    \tikzstyle{change1}=[minimum width=3.3cm, text width=3.3cm, draw=white]

    \tikzstyle{header2}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=2.9 cm, draw=white, fill=black!10]
    \tikzstyle{change2}=[minimum width=2.7cm, text width=2.7cm, draw=white]

    \tikzstyle{header3}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=3.5 cm, draw=white, fill=black!10]
    \tikzstyle{change3}=[minimum width=3.3cm, text width=3.3cm, draw=white]

    \tikzstyle{header4}=[draw, rectangle, rounded corners, minimum height=0.6 cm, minimum width=4.6cm, draw=white, fill=black!10]
    \tikzstyle{change4}=[minimum width=4.2cm, text width=4.4cm, draw=white]

    \matrix[] (slabgraph){
      \node [header] (head1) {\texttt{SlabGraph}}; \\
      \node [change, above=1mm of head1] (bb1) {
        + \inc{Allocation of Head Slabs} \newline
        + \inc{Record Slab Updates}
      }; \\
    };

    \matrix[right=1 of slabgraph] (aux) {
      \node [header] (head-aux) {\texttt{Aux. Data Structures}}; \\
      \node [change, above=1mm of head-aux] (bb-aux) {
        + \inc{Union-Find} \newline
        + \inc{Frontier Abstractions}
      }; \\
    };

    \matrix[left=1 of slabgraph] (algo) {
      \node [header4] (head-algo) {\texttt{Dynamic Graph Algorithms}}; \\
      \node [change4, above=1mm of head-algo] (bb-algo) {
        + \inc{Weakly Connected Components} \newline
        + \inc{Breadth First Search} \newline
        + \inc{Single Source Shortest Path} \newline
        + \inc{PageRank} \newline
        + \inc{Triangle Counting}
      }; \\
    };

    \matrix[below = 1.1 of slabgraph] (concurrentmap){
      \node [header1] (head3) {\texttt{ConcurrentMap}}; \\
      \node [change1, above=1mm of head3] (bb3) {
        - \dec{Allocation of Head Slabs} \newline
        + \inc{Record Slab Updates}
      }; \\
    };

    \matrix[right=0.4 of concurrentmap] (concurrentset){
      \node [header1] (head2) {\texttt{ConcurrentSet}}; \\
      \node [change1, above=1mm of head2] (bb2) {
        - \dec{Allocation of Head Slabs} \newline
        + \inc{Record Slab Updates}
      }; \\
    };

    \matrix[left=0.4 of concurrentmap] (iterators){
      \node [header2] (head4) {Iterators}; \\
      \node [change2, above=1mm of head4] (bb4) {
        + \inc{\texttt{BucketIterator}} \newline
        + \inc{\texttt{SlabIterator}} \newline
        + \inc{\texttt{UpdateIterator}}
      }; \\
    };

    \matrix[below left  = 0.95 and -2 of concurrentmap] (slaballocfull){
      \node [header2] (head5) {SlabAlloc}; \\
    };

    \matrix[right = 0.5 of slaballocfull] (slaballoclight){
      \node [header2] (head6) {SlabAllocLight}; \\
    };

    \node[draw=black, rounded corners, fit=(head1) (bb1)](Fit1) {};
    \node[draw=black, rounded corners, fit=(head2) (bb2)](Fit2) {};
    \node[draw=black, rounded corners, fit=(head3) (bb3)](Fit3) {};
    \node[draw=black, rounded corners, fit=(head4) (bb4)](Fit4) {};
    \node[draw=black, rounded corners, fit=(head5)](Fit5) {};
    \node[draw=black, rounded corners, fit=(head6)](Fit6) {};
    \node[draw=black, rounded corners, fit=(head-aux) (bb-aux)](Fit-Aux) {};
    \node[draw=black, rounded corners, fit=(head-algo) (bb-algo)](Fit-Algo) {};
    %      \node[anchor=east] at  ($(non-update-1.north west) - (-0.48,-0.2)$) (node-addr-1) {\texttt{0x20}};

    \node[anchor=east] at ($(concurrentset.north west) - (-1.86, -0.2)$) (unweighted-edge){Unweighted Edge};
    \node[anchor=east] at ($(concurrentmap.north west) - (-1.68, -0.2)$) (weighted-edge){Weighted Edge};

    \node[above = 0.2 of head1] () {Dynamic Graph Representation};
    \node[text width=3.2cm, minimum width=3.5cm, left = 0.5 of slaballocfull] () {Slab Allocators: Adjacent vertices stored in slabs};

    \node[circle, fill=teal!50] (c) at ($(Fit3.south) + (0, -0.55)$) {};
    \node[circle, fill=teal!50] (c1) at ($(Fit1.south) + (0, -0.45)$) {};

    \draw[-{Triangle}, purple] (c.north east) to[out=30,in=235] (Fit2.south);
    \draw[-{Triangle}, purple] (c.north) to[out=90,in=270] (Fit3.south);

    \draw[-{Triangle}, dashed, purple] (Fit5.north) to[out=90,in=180] (c.west);
    \draw[-{Triangle}, dashed, purple] (Fit6.north) to[out=90,in=0] (c.east);

    \draw[-, dotted, black] (Fit-Aux.west) to (Fit1.east);
    \draw[-, dotted, black] (Fit-Algo.east) to (Fit1.west);


    \draw[-{Triangle}, dashed, purple] (Fit3.north) to[out=90, in=270] (c1.south);
    \draw[-{Triangle}, dashed, purple] (Fit2.north) to[out=90, in=0] (c1.east);
    \draw[-{Triangle}, purple] (c1.north) to (Fit1.south);

    \node[draw=red, thick, dotted, rounded corners, fit=(Fit5)(Fit6)](Fit-alloc) {};
    \node[draw=red, thick, dotted, rounded corners, fit=(Fit2)(Fit3)(Fit4)(weighted-edge)(unweighted-edge)](Fit-slabhash) {};

    \node[text width=2.5cm, left = 0.2 of iterators] () {Store/iterate edge adjacencies for each source vertex};

  \end{tikzpicture}
  % \Description[Our proposed \name framework]{Our proposed \name framework}
  \caption{Our proposed \name framework and its dependencies. \textcolor{teal}{Teal} colored text shows our extensions.}
  \label{figure:dependencies}
\end{figure*}

==> figures/updateslbpointer.tex <==
\begin{figure}[ht]

\begin{subfigure}[b]{0.45\textwidth}
  \centering
  \begin{tikzpicture}[
      font=\footnotesize\sffamily
    ]
    \tikzstyle{key}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.20\textwidth, draw=black, anchor=north east]
    \tikzstyle{next}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.025\textwidth, draw=black, fill=green!10,anchor=north east]
    \tikzstyle{info}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.035\textwidth, draw=black, fill=white]
    \tikzstyle{dots}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.1\textwidth, draw=white, fill=white]
    \tikzstyle{non-update}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.08\textwidth, draw=black, fill=white, anchor=north east]
    \tikzstyle{update}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.12\textwidth, draw=red!80, fill=red!20, anchor=north east]
    \tikzstyle{non-update-rev}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.08\textwidth, draw=black, fill=white, anchor=north east]
    \tikzstyle{update-rev}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.12\textwidth, draw=red!80, fill=red!20, anchor=north east]
    \tikzstyle{post-update-rev}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.12\textwidth, draw=black!80, anchor=north east]

    \node[info] (before-slab-1) {\texttt{0x20}};
    \node[info, right=0 of before-slab-1]           (before-lane-1) {14};
    \node[info, right=0 of before-lane-1]           (before-updated-1) {T};

    \node[dots, right=0.1 of before-updated-1]     (before-dots-1) {$\mathbf{\cdots}$};
    \node[non-update, right=0 of before-dots-1]    (non-update-1) {};
    \node[update, right=0 of non-update-1]         (update-1) {};
    \node[next, right=0 of update-1] (next-1) {};

    \node[dots, right=0.01 of next-1]  (before-dots-2) {};

    \node[update-rev, right=0 of before-dots-2]            (update-2)  {};
    \node[non-update-rev, right=0 of update-2]       (non-update-2) {};
    \node[next, right=0 of non-update-2] (next-2) {};

    \draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}]
    (next-1.east) -- (update-2.west);

    \node[info, below=5em of before-slab-1] (after-slab-1) {\texttt{0x2a}};
    \node[info, right=0 of after-slab-1]           (after-lane-1) {22};
    \node[info, right=0 of after-lane-1]           (after-updated-1) {F};

    \node[below=1.8em of after-lane-1] (label1) {lane};
    \node[left=0.5em of label1] (label2) {alloc\_addr};
    \node[right=0.5em of label1] (label3) {is\_updated};

    \draw[->] (label1.north) -- (after-lane-1.south) ;
    \draw[->] (label2.north) -- (after-slab-1.south) ;
    \draw[->] (label3.north) -- (after-updated-1.south) ;

    \node[dots, right=0.1 of after-updated-1]     (after-dots-1) {$\mathbf{\cdots}$};

    \node[post-update-rev, right=0 of after-dots-1]            (update-3)  {};
    \node[non-update-rev, right=0 of update-3]       (non-update-3) {};
    \node[next, right=0 of non-update-3] (next-3) {};

    \draw [-, thick, red]
    (update-3.north east) -- (update-3.south east);
    \draw [-, thick, red]
    (update-3.north east) -- (update-3.south east);

    \node[anchor=east] at  ($(non-update-1.north west) - (-0.48,-0.2)$) (node-addr-1) {\texttt{0x20}};
    \node[anchor=east] at  ($(update-2.north west) - (-0.48,-0.2)$) (node-addr-2) {\texttt{0x2a}};
    \node[anchor=north] at (update-1.south west) (node-addr-3) {14};
    \node[anchor=north] at (non-update-2.south west) (node-addr-4) {21};
    \node[anchor=north] at (update-3.south east) (node-addr-5) {22};
    \node[anchor=east] at  ($(update-3.north west) - (-0.48,-0.2)$) (node-addr-6) {\texttt{0x2a}};

    \draw[-{Triangle}, dashed,decorate,decoration={amplitude=.4mm,segment length=2mm,post length=1mm}] (before-dots-1) to[out=270,in=90] node[pos=0.65, above, fill=white] {\texttt{UpdateSlabPointers()}} ($(after-dots-1.north) - (0.0, -0.2)$);

  \end{tikzpicture}
  \caption{\textsf{Case 1}}
  \label{fig:updateslabpointers1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \centering
  \begin{tikzpicture}[
      font=\footnotesize\sffamily
    ]
    \tikzstyle{key}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.20\textwidth, draw=black, anchor=north east]
    \tikzstyle{next}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.025\textwidth, draw=black, fill=green!10,anchor=north east]
    \tikzstyle{info}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.035\textwidth, draw=black, fill=white]
    \tikzstyle{dots}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.1\textwidth, draw=white, fill=white]
    \tikzstyle{non-update}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.08\textwidth, draw=black, fill=white, anchor=north east]
    \tikzstyle{update}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.12\textwidth, draw=red!80, fill=red!20, anchor=north east]
    \tikzstyle{update1}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.20\textwidth, draw=red!80, fill=red!20, anchor=north east]

    \tikzstyle{non-update-rev}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.08\textwidth, draw=black, fill=white, anchor=north east]
    \tikzstyle{update-rev}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.20\textwidth, draw=red!80, fill=red!20, anchor=north east]
    \tikzstyle{post-update-rev}=[draw, rectangle, minimum height=0.035\textwidth, minimum width=0.20\textwidth, draw=black!80, anchor=north east]

    \node[info] (before-slab-1) {\texttt{0x20}};
    \node[info, right=0 of before-slab-1]           (before-lane-1) {14};
    \node[info, right=0 of before-lane-1]           (before-updated-1) {T};

    \node[dots, right=0.1 of before-updated-1]     (before-dots-1) {$\mathbf{\cdots}$};
    \node[non-update, right=0 of before-dots-1]    (non-update-1) {};
    \node[update, right=0 of non-update-1]         (update-1) {};
    \node[next, right=0 of update-1] (next-1) {};

    \node[dots, right=0.01 of next-1]  (before-dots-2) {};

    \node[update-rev, right=0 of before-dots-2]            (update-2)  {};
    \node[next, right=0 of update-2] (next-2) {};

    \draw [->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}]
    (next-1.east) -- (update-2.west);

    \node[info, below=5em of before-slab-1] (after-slab-1) {\texttt{0x2a}};
    \node[info, right=0 of after-slab-1]           (after-lane-1) {INV};
    \node[info, right=0 of after-lane-1]           (after-updated-1) {F};

    \node[dots, right=0.1 of after-updated-1]     (after-dots-1) {$\mathbf{\cdots}$};

    \node[post-update-rev, right=0 of after-dots-1]            (update-3)  {};
    \node[next, right=0 of update-3] (next-3) {};

    \draw [-, thick, red]
    (update-3.north east) -- (update-3.south east);
    \draw [-, thick, red]
    (update-3.north east) -- (update-3.south east);

    \node[anchor=east] at ($(non-update-1.north west) - (-0.5, -0.2)$) (node-addr-1) {\texttt{0x20}};
    \node[anchor=east] at ($(update-2.north west) - (-0.5, -0.2)$) (node-addr-2) {\texttt{0x2a}};
    \node[anchor=north] at (update-1.south west) (node-addr-3) {14};
    \node[anchor=north] at (update-2.south east) (node-addr-4) {30};
    \node[anchor=north] at (update-3.south east) (node-addr-5) {31};
    \node[anchor=east] at ($(update-3.north west) - (-0.5, -0.2)$) (node-addr-6) {\texttt{0x2a}};

    \node[below=1.8em of after-lane-1] (label1) {lane};
    \node[left=0.5em of label1] (label2) {alloc\_addr};
    \node[right=0.5em of label1] (label3) {is\_updated};

    \draw[->] (label1.north) -- (after-lane-1.south) ;
    \draw[->] (label2.north) -- (after-slab-1.south) ;
    \draw[->] (label3.north) -- (after-updated-1.south) ;

    \draw[-{Triangle}, dashed,decorate,decoration={amplitude=.4mm,segment length=2mm,post length=1mm}] (before-dots-1) to[out=270,in=90] node[pos=0.65, above, fill=white] {\texttt{UpdateSlabPointers()}} ($(after-dots-1.north) - (0.0, -0.2)$);
  \end{tikzpicture}
  \caption{\textsf{Case 2}}
  \label{fig:updateslbpointers2}
\end{subfigure}
% \Description[UpdateSlabPointers]{UpdateSlabPointers}
\caption{\texttt{UpdateSlabPointers()}}
\label{fig:updateslbpointers}
\end{figure}



==> figures/wcc-expt.tex <==
      \begin{figure}[H]
    \centering
    \begin{tikzpicture}[
        font=\footnotesize\sffamily
      ]
      \tikzstyle{key}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.16\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{next}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.01\textwidth, draw=black, fill=green!10,anchor=north east]
      \tikzstyle{info}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0, draw=white, fill=white]

      \tikzstyle{non-update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.0.12\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{empty-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=black!8, draw=black, anchor=north east]

      % \draw[help lines, step = 0.1] (0, 0) grid (10, 6);
      % \draw[help lines, step = 1.0] (0, 0) grid (10, 6);

      % \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
      % \node[anchor=north] at (\x, 0) {\x};
      % \foreach \y in {0, 1, 2, 3, 4, 5, 6}
      % \node[anchor=east] at (0, \y) {\y};

      \node[draw=teal, fill=white, circle, minimum size=30pt] at (1,4) (v32) {$v_{32}$};
      \node[draw=teal, fill=white, circle, minimum size=30pt] at (1,1) (v128) {$v_{128}$};

      \node[info, right=1 of v32]             (v32_u1) {\tiny{}};
      \node[info, above=0.5 of v32_u1]             (v32_u2) {\tiny{}};
      \node[info, below=0.5 of v32_u1]             (v32_u3) {\tiny{}};
      \node[info, below=1 of v32_u3]             (v128_u1) {\tiny{}};
      \node[info, below=0.5 of v128_u1]             (v128_u2) {\tiny{}};

      \node[key, right=0 of v32_u1]    (1) {};
      \node[next, right=0 of 1] (next-1) {};

      \node[update-key-50, right=1 of next-1]    (update-11) {};
      \node[empty-key-50, right=0 of update-11]    (11) {};
      \node[next, right=0 of 11] (next-11) {};

      \node[non-update-key-50, right=0 of v32_u2]    (2) {};
      \node[update-key-50, right=0 of 2]    (update-2) {};
      \node[next, right=0 of update-2] (next-2) {};

      \node[update-key-25, right=1 of next-2]    (update-21) {};
      \node[empty-key-75, right=0 of update-21]    (21) {};
      \node[next, right=0 of 21] (next-21) {};

      \node[non-update-key-75, right=0 of v32_u3]    (3) {};
      \node[empty-key-25, right=0 of 3]    (31) {};
      \node[next, right=0 of 31] (next-3) {};

      \node[non-update-key-25, right=0 of v128_u1]    (4-first) {};
      \node[update-key-50, right=0 of 4-first]    (4-update) {};
      \node[empty-key-25, right=0 of 4-update]    (4-second) {};
      \node[next, right=0 of 4-second]    (next-4) {};

      \node[non-update-key-75, right=0 of v128_u2]    (5) {};
      \node[update-key-25, right=0 of 5]    (5-update) {};
      \node[next, right=0 of 5-update] (next-5) {};


      \node[update-key-25, right=1 of next-5]    (51) {};
      \node[empty-key-75, right=0 of 51]        (update-51) {};
      \node[next, right=0 of update-51] (next-51) {};

      \draw[->] (next-1)  -- (update-11);

      \draw[->] (next-2) -- (update-21);
      \draw[->] (next-5) -- (51);


      \node[anchor=east] at  ($(1.north west) - (-0.48,-0.2)$)  (node-addr-1) {\tiny{\texttt{0x20}}};
      \node[anchor=east] at  ($(update-11.north west) - (-0.48,-0.2)$) (node-addr-11) {\tiny{\texttt{0x29}}};

      \node[anchor=east] at  ($(2.north west) - (-0.48,-0.2)$)  (node-addr-2) {\tiny{\texttt{0x3c}}};
      \node[anchor=east] at  ($(update-21.north west) - (-0.48,-0.2)$) (node-addr-21) {\tiny{\texttt{0x3f}}};

      \node[anchor=east] at  ($(3.north west) - (-0.48,-0.2)$)  (node-addr-3) {\tiny{\texttt{0x3d}}};

      \node[anchor=east] at  ($(4-first.north west) - (-0.48,-0.2)$)  (node-addr-4) {\tiny{\texttt{0x0c}}};

      \node[anchor=east] at  ($(5.north west) - (-0.48,-0.2)$)  (node-addr-5) {\tiny{\texttt{0x1b}}};
      \node[anchor=east] at  ($(51.north west) - (-0.48,-0.2)$) (node-addr-11) {\tiny{\texttt{0x1d}}};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(v32_u1)(1)(11)(2)(21)(3)(node-addr-2)(next-21)(next-11)](Fit1) {};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(v128_u2)(node-addr-4)(next-51)](Fit2) {};

      \draw[-{Triangle}] (v32) -- ($(2.4,4)$);
      \draw[-{Triangle}] (v128) -- ($(2.4,1)$);
    \end{tikzpicture}
    
    \caption{\footnotesize{Union-find is applied on with all slabs: \texttt{0x3c, 0x3f, 0x20, 0x29, 0x3d, 0x0c, 0x1b, 0x1d}. Updates in \textcolor{red!50}{•}}}
  \end{figure}


==> figures/wcc-expt2.tex <==

    \begin{figure}[H]
    \centering
    \begin{tikzpicture}[
        font=\footnotesize\sffamily
      ]
      \tikzstyle{key}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.16\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{next}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.01\textwidth, draw=black, fill=green!10,anchor=north east]
      \tikzstyle{info}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0, draw=brown, fill=white]
      \tikzstyle{info1}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0, draw=white, fill=white]

      \tikzstyle{non-update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.0.12\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{empty-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=black!8, draw=black, anchor=north east]

      % \draw[help lines, step = 0.1] (0, 0) grid (10, 6);
      % \draw[help lines, step = 1.0] (0, 0) grid (10, 6);

      % \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
      % \node[anchor=north] at (\x, 0) {\x};
      % \foreach \y in {0, 1, 2, 3, 4, 5, 6}
      % \node[anchor=east] at (0, \y) {\y};

      \node[draw=teal, fill=white, circle, minimum size=30pt] at (1,4) (v32) {$v_{32}$};
      \node[draw=teal, fill=white, circle, minimum size=30pt] at (1,1) (v128) {$v_{128}$};

      \node[info1, right=1 of v32]             (v32_u1) {\tiny{}};
      \node[info1, above=0.5 of v32_u1]             (v32_u2) {\tiny{}};
      \node[info1, below=0.5 of v32_u1]             (v32_u3) {\tiny{}};
      \node[info1, below=1 of v32_u3]             (v128_u1) {\tiny{}};
      \node[info1, below=0.5 of v128_u1]             (v128_u2) {\tiny{}};

      \node[key, right=0 of v32_u1]    (1) {};
      \node[next, right=0 of 1] (next-1) {};

      \node[update-key-50, right=1 of next-1]    (update-11) {};
      \node[empty-key-50, right=0 of update-11]    (11) {};
      \node[next, right=0 of 11] (next-11) {};

      \node[non-update-key-50, right=0 of v32_u2]    (2) {};
      \node[update-key-50, right=0 of 2]    (update-2) {};
      \node[next, right=0 of update-2] (next-2) {};

      \node[update-key-25, right=1 of next-2]    (update-21) {};
      \node[empty-key-75, right=0 of update-21]    (21) {};
      \node[next, right=0 of 21] (next-21) {};

      \node[non-update-key-75, right=0 of v32_u3]    (3) {};
      \node[empty-key-25, right=0 of 3]    (31) {};
      \node[next, right=0 of 31] (next-3) {};

      \node[non-update-key-75, right=0 of v128_u1]    (4-first) {};
      \node[empty-key-25, right=0 of 4-first]    (4-second) {};
      \node[next, right=0 of 4-second]    (next-4) {};

      \node[key, right=0 of v128_u2]    (5) {};
      \node[next, right=0 of 5] (next-5) {};

      \node[non-update-key-25, right=1 of next-5]    (51) {};
      \node[empty-key-75, right=0 of 51]        (update-51) {};
      \node[next, right=0 of update-51] (next-51) {};

      \draw[->] (next-1)  -- (update-11);

      \draw[->] (next-2) -- (update-21);
      \draw[->] (next-5) -- (51);

      \node[info, left=0.25 of v32]    (v32_update)   {\tiny{T}};
      \node[info, left=0.25 of v128]   (v128_update)  {\tiny{F}};

      \node[anchor=east] at  ($(1.north west) - (-0.48,-0.2)$)  (node-addr-1) {\tiny{\texttt{0x20}}};
      \node[anchor=east] at  ($(update-11.north west) - (-0.48,-0.2)$) (node-addr-11) {\tiny{\texttt{0x29}}};

      \node[anchor=east] at  ($(2.north west) - (-0.48,-0.2)$)  (node-addr-2) {\tiny{\texttt{0x3c}}};
      \node[anchor=east] at  ($(update-21.north west) - (-0.48,-0.2)$) (node-addr-21) {\tiny{\texttt{0x3f}}};

      \node[anchor=east] at  ($(3.north west) - (-0.48,-0.2)$)  (node-addr-3) {\tiny{\texttt{0x3d}}};

      \node[anchor=east] at  ($(4-first.north west) - (-0.48,-0.2)$)  (node-addr-4) {\tiny{\texttt{0x0c}}};

      \node[anchor=east] at  ($(5.north west) - (-0.48,-0.2)$)  (node-addr-5) {\tiny{\texttt{0x1b}}};
      \node[anchor=east] at  ($(51.north west) - (-0.48,-0.2)$) (node-addr-11) {\tiny{\texttt{0x1d}}};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(v32_u1)(1)(11)(2)(21)(3)(node-addr-2)(next-21)(next-11)](Fit1) {};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(v128_u2)(node-addr-4)(next-51)](Fit2) {};

      \draw[-{Triangle}] (v32) -- ($(2.4,4)$);
      \draw[-{Triangle}] (v128) -- ($(2.4,1)$);
    \end{tikzpicture}
    \caption{\footnotesize{Update flag on vertices avoids processing vertices with no updates. Union-find is applied on the following slabs: \texttt{0x3c, 0x3f, 0x20, 0x29, 0x3d}}}
  \end{figure}


==> figures/wcc-expt3.tex <==

    \begin{figure}[h]
    \centering
    \begin{tikzpicture}[
        font=\footnotesize\sffamily
      ]
      \tikzstyle{key}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.16\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{next}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.01\textwidth, draw=black, fill=green!10,anchor=north east]
      \tikzstyle{info1}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0, draw=black, fill=white]
      \tikzstyle{info}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0, draw=brown, fill=white]

      \tikzstyle{non-update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.0.12\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{empty-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=black!8, draw=black, anchor=north east]

      % \draw[help lines, step = 0.1] (0, 0) grid (10, 6);
      % \draw[help lines, step = 1.0] (0, 0) grid (10, 6);

      % \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
      % \node[anchor=north] at (\x, 0) {\x};
      % \foreach \y in {0, 1, 2, 3, 4, 5, 6}
      % \node[anchor=east] at (0, \y) {\y};

      \node[draw=teal, fill=white, circle, minimum size=30pt] at (0.8,4) (v32) {$v_{32}$};
      \node[draw=teal, fill=white, circle, minimum size=30pt] at (0.8,1) (v128) {$v_{128}$};

      \node[info, left=0.25 of v32]    (v32_update)   {\tiny{T}};
      \node[info, left=0.25 of v128]   (v128_update)  {\tiny{T}};

      \node[info1, right=1.5em of v32]              (v32_a1) {\tiny{\texttt{0x20}}};
      \node[info1, right=0 of v32_a1]             (v32_l1) {\tiny{In}};
      \node[info1, right=0 of v32_l1]             (v32_u1) {\tiny{T}};

      \node[info1, above=0.5 of v32_a1]         (v32_a2) {\tiny{\texttt{0x3c}}};
      \node[info1, right=0 of v32_a2]             (v32_l2) {\tiny{15}};
      \node[info1, right=0 of v32_l2]             (v32_u2) {\tiny{T}};

      \node[info1, below=0.5 of v32_a1]           (v32_a3) {\tiny{\texttt{0x3d}}};
      \node[info1, right=0 of v32_a3]             (v32_l3) {\tiny{27}};
      \node[info1, right=0 of v32_l3]             (v32_u3) {\tiny{F}};

      \node[info1, below=1 of v32_a3]              (v128_a1) {\tiny{\texttt{0x0c}}};
      \node[info1, right=0 of v128_a1]             (v128_l1) {\tiny{10}};
      \node[info1, right=0 of v128_l1]             (v128_u1) {\tiny{T}};

      \node[info1, below=0.5 of v128_a1]              (v128_a2) {\tiny{\texttt{0x1b}}};
      \node[info1, right=0 of v128_a2]             (v128_l2) {\tiny{28}};
      \node[info1, right=0 of v128_l2]             (v128_u2) {\tiny{T}};

      \node[key, right=0.5 of v32_u1]    (1) {};
      \node[next, right=0 of 1] (next-1) {};

      \node[update-key-50, right=1 of next-1]    (update-11) {};
      \node[empty-key-50, right=0 of update-11]    (11) {};
      \node[next, right=0 of 11] (next-11) {};

      \node[non-update-key-50, right=0.5 of v32_u2]    (2) {};
      \node[update-key-50, right=0 of 2]    (update-2) {};
      \node[next, right=0 of update-2] (next-2) {};

      \node[update-key-25, right=1 of next-2]    (update-21) {};
      \node[empty-key-75, right=0 of update-21]    (21) {};
      \node[next, right=0 of 21] (next-21) {};

      \node[non-update-key-75, right=0.5 of v32_u3]    (3) {};
      \node[empty-key-25, right=0 of 3]    (31) {};
      \node[next, right=0 of 31] (next-3) {};

      \node[non-update-key-25, right=0.5 of v128_u1]    (4-first) {};
      \node[update-key-50, right=0 of 4-first]    (4-update) {};
      \node[empty-key-25, right=0 of 4-update]    (4-second) {};
      \node[next, right=0 of 4-second]    (next-4) {};

      \node[non-update-key-75, right=0.5 of v128_u2]    (5) {};
      \node[update-key-25, right=0 of 5]    (5-update) {};
      \node[next, right=0 of 5-update] (next-5) {};


      \node[update-key-25, right=1 of next-5]    (51) {};
      \node[empty-key-75, right=0 of 51]        (update-51) {};
      \node[next, right=0 of update-51] (next-51) {};

      \draw[->] (next-1)  -- (update-11);

      \draw[->] (next-2) -- (update-21);
      \draw[->] (next-5) -- (51);


      \node[anchor=east] at  ($(1.north west) - (-0.48,-0.2)$)  (node-addr-1) {\tiny{\texttt{0x20}}};
      \node[anchor=east] at  ($(update-11.north west) - (-0.48,-0.2)$) (node-addr-11) {\tiny{\texttt{0x29}}};

      \node[anchor=east] at  ($(2.north west) - (-0.48,-0.2)$)  (node-addr-2) {\tiny{\texttt{0x3c}}};
      \node[anchor=east] at  ($(update-21.north west) - (-0.48,-0.2)$) (node-addr-21) {\tiny{\texttt{0x3f}}};

      \node[anchor=east] at  ($(3.north west) - (-0.48,-0.2)$)  (node-addr-3) {\tiny{\texttt{0x3d}}};

      \node[anchor=east] at  ($(4-first.north west) - (-0.48,-0.2)$)  (node-addr-4) {\tiny{\texttt{0x0c}}};

      \node[anchor=east] at  ($(5.north west) - (-0.48,-0.2)$)  (node-addr-5) {\tiny{\texttt{0x1b}}};
      \node[anchor=east] at  ($(51.north west) - (-0.48,-0.2)$) (node-addr-11) {\tiny{\texttt{0x1d}}};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(v32_a1)(1)(11)(2)(21)(3)(node-addr-2)(next-21)(next-11)](Fit1) {};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(v128_a1)(node-addr-4)(next-51)](Fit2) {};

      \draw[-{Triangle}] (v32) -- ($(1.7,4)$);
      \draw[-{Triangle}] (v128) -- ($(1.7,1)$);
    \end{tikzpicture}
    \caption{\footnotesize{Update flag on slablists  avoids processing slablists with no updates. Union-find is applied with the updates in the following slabs: \texttt{0x3c, 0x3f, 0x29, 0x0c, 0x1b, 0x1d}. Updates for vertex are scattered in slablists due to hashing.}}
  \end{figure}


==> figures/wcc-expt4.tex <==

     \begin{figure}[H]
    \centering
    \begin{tikzpicture}[
        font=\footnotesize\sffamily
      ]
      \tikzstyle{key}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.16\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{next}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.01\textwidth, draw=black, fill=green!10,anchor=north east]
      \tikzstyle{info1}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0, draw=black, fill=white]
      \tikzstyle{info}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0, draw=brown, fill=white]

      \tikzstyle{non-update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{non-update-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=white, draw=black, anchor=north east]
      \tikzstyle{update-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, draw=red!80, fill=red!20, anchor=north east]

      \tikzstyle{empty-key-75}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.12\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-50}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.08\textwidth, fill=black!8, draw=black, anchor=north east]

      \tikzstyle{empty-key-25}=[draw, rectangle, minimum height=0.030\textwidth, minimum width=0.04\textwidth, fill=black!8, draw=black, anchor=north east]

      % \draw[help lines, step = 0.1] (0, 0) grid (10, 6);
      % \draw[help lines, step = 1.0] (0, 0) grid (10, 6);

      % \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10}
      % \node[anchor=north] at (\x, 0) {\x};
      % \foreach \y in {0, 1, 2, 3, 4, 5, 6}
      % \node[anchor=east] at (0, \y) {\y};

      \node[draw=teal, fill=white, circle, minimum size=30pt] at (0.8,3) (v32) {$v_{32}$};
      \node[draw=teal, fill=white, circle, minimum size=30pt] at (0.8,1) (v128) {$v_{128}$};

      \node[info1, right=0.5 of v32]         (v32_a2) {\tiny{\texttt{0x3c}}};
      \node[info1, right=0 of v32_a2]             (v32_l2) {\tiny{15}};
      \node[info, right=0 of v32_l2]             (v32_u2) {\tiny{T}};

      \node[info1, right=0.5 of v128]              (v128_a2) {\tiny{\texttt{0x1b}}};
      \node[info1, right=0 of v128_a2]             (v128_l2) {\tiny{28}};
      \node[info, right=0 of v128_l2]             (v128_u2) {\tiny{T}};

      \node[non-update-key-50, right=0.5 of v32_u2]    (2) {};
      \node[update-key-50, right=0 of 2]    (update-2) {};
      \node[next, right=0 of update-2] (next-2) {};

      \node[update-key-25, right=1 of next-2]    (update-21) {};
      \node[empty-key-75, right=0 of update-21]    (21) {};
      \node[next, right=0 of 21] (next-21) {};

      \node[non-update-key-75, right=0.5 of v128_u2]    (5) {};
      \node[update-key-25, right=0 of 5]    (5-update) {};
      \node[next, right=0 of 5-update] (next-5) {};


      \node[update-key-75, right=1 of next-5]    (51) {};
      \node[empty-key-25, right=0 of 51]        (update-51) {};
      \node[next, right=0 of update-51] (next-51) {};

      \draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (next-2) -- (update-21);
      \draw[->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (next-5) -- (51);


      \node[anchor=east] at  ($(2.north west) - (-0.48,-0.2)$)  (node-addr-2) {\tiny{\texttt{0x3c}}};
      \node[anchor=east] at  ($(update-21.north west) - (-0.48,-0.2)$) (node-addr-21) {\tiny{\texttt{0x3f}}};

      \node[anchor=east] at  ($(5.north west) - (-0.48,-0.2)$)  (node-addr-5) {\tiny{\texttt{0x1b}}};
      \node[anchor=east] at  ($(51.north west) - (-0.48,-0.2)$) (node-addr-11) {\tiny{\texttt{0x1d}}};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(v32_a2)(2)(21)(node-addr-2)(next-21)](Fit1) {};

      \node[draw=red!80, rectangle, rounded corners, dashed, fit=(node-addr-5)(v128_a2)(next-51)](Fit2) {};

      \draw[-{Triangle}] (v32) --  ($(1.6,3)$);
      \draw[-{Triangle}] (v128) -- ($(1.6,1)$);
    \end{tikzpicture}
    \caption{\footnotesize{Vertex update flag, and slablist update flag are identical. Union-find is applied with the updates in the following slabs: \texttt{0x3c $\rightsquigarrow$ 0x3f, 0x1b $\rightsquigarrow$ 0x1d}}. Updates for vertex are concentrated in single slab list, in absence of hashing.}
  \end{figure}


==> plots/bfs-dynamic-speedup.tex <==
\begin{figure}[ht]
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-bfs-dynamic, 
          ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          %(Higgs,8.066)
          (Orkut,112.279)
          (USAfull,0.41)
          (LJournal,45.653)
          %(Pokec,19.686)
          (Rand10M,77.365)
          (BerkStan,1.573)
          (Wikipedia,11.52)
          (Wiki-talk,76.421)          
        };
      
        \addplot [draw=none, fill=blue!60] coordinates {
          %(Higgs,2.189)
          (Orkut,3.876)
          (USAfull,0.242)
          (LJournal,2.856)
          %(Pokec,2.34)
          (Rand10M,1.784)
          (BerkStan,5.325)
          (Wikipedia,3.406)
          (Wiki-talk,2.488)      
        };
      
        \legend{Incremental,Decremental}
      \end{axis}
    \end{tikzpicture}
    \caption{Speedup $s_{10k}^{10}$ over \textsc{Static BFS}}
    \label{fig:bfs-speedup-plot}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-sssp-dynamic, 
          ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          %(Higgs,29.849)
          (Orkut,1227.047)
          (USAfull,1.527)
          (LJournal,180.803)
          %(Pokec,153.856)
          (Rand10M,166.2)
          (BerkStan,3.654)
          (Wikipedia,68.037)
          (Wiki-talk,106.672) 
        };

        \addplot [draw=none, fill=blue!60] coordinates {
          %(Higgs,6.553)
          (Orkut,15.054)
          (USAfull,0.715)
          (LJournal,11.622)
          %(Pokec,13.539)
          (Rand10M,7.964)
          (BerkStan,9.447)
          (Wikipedia,11.415)
          (Wiki-talk,3.214)        
        };

        \legend{Incremental,Decremental}
      \end{axis}
    \end{tikzpicture}
    % \Description[Speedup over Static SSSP]{Speedup over Static SSSP}
    \caption{Speedup $s_{10k}^{10}$ over \textsc{Static SSSP}}
    \label{fig:sssp-speedup-plot}
  \end{subfigure}
  \caption{Dynamic BFS and SSSP on \name}
  \label{fig:plot-bfs-sssp-dynamic-speedup}
\end{figure}

==> plots/bfs-sssp.tex <==
\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-bfs, 
          ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          (Orkut,1.03)
          (USAfull,1.82)
          (LJournal,0.95)
          (Rand10M,1.16)
          (BerkStan,1.72)
          (Wikipedia,1.29)
          (Wiki-talk,0.58)      
        };
      
        \addplot [draw=none, fill=blue!60] coordinates {
          (Orkut,0.72)
          (USAfull,1.77)
          (LJournal,0.81)
          (Rand10M,1.12)
          (BerkStan,1.72)
          (Wikipedia,1.05)
          (Wiki-talk,0.53)          
        };
      
        \legend{BFS \textsc{vanilla},BFS - \texttt{tree}}
      \end{axis}
    \end{tikzpicture}
    \caption{Static BFS - Speedup Over \textsc{Hornet}}
    \label{fig:static-bfs-plot}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-bfs, 
          ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          (Orkut,1.4)
          (USAfull,1.53)
          (LJournal,1.54)
          (Rand10M,1.65)
          (BerkStan,1.44)
          (Wikipedia,1.04)
          (Wiki-talk,0.58)        
        };

        \addplot [draw=none, fill=blue!60] coordinates {
          (Orkut,1.07)
          (USAfull,1.38)
          (LJournal,1.47)
          (Rand10M,1.6)
          (BerkStan,1.46)
          (Wikipedia,0.94)
          (Wiki-talk,0.55)              
        };

        \legend{SSSP \textsc{vanilla},SSSP - \texttt{tree}}
      \end{axis}
    \end{tikzpicture}
    \caption{Static SSSP - Speedup Over \textsc{Hornet}}
    \label{fig:static-sssp-plot}
  \end{subfigure}
  % \Description[Static BFS / SSSP]{Static BFS / SSSP}
  \caption{Static BFS / SSSP}
  \label{fig:static-bfs-sssp}
\end{figure}


==> plots/graphdelete.tex <==
\begin{figure}[h]\centering
  \begin{tikzpicture}
    
    \begin{axis}[speedup1, 
        ylabel={Speedup}
      ]
      \addplot [draw=none, fill=red!60] coordinates {
        (Orkut,8.6)
        (USAfull,12.28)
        (LJournal,2.22)
        (Rand10M,0.31)
        (BerkStan,17.69)
        (Wikipedia,1.39)
        (Wiki-talk,8.88)      
      };      

      \addplot [draw=none, fill=blue!60] coordinates {
        (Orkut,15.75)
        (USAfull,17.44)
        (LJournal,18.07)
        (Rand10M,12.2)
        (BerkStan,16.52)
        (Wikipedia,14.73)
        (Wiki-talk,15.14)         
      };    

      \addplot [draw=none, fill=green!60] coordinates {
        (Orkut,11.76)
        (USAfull,11.74)
        (LJournal,11.23)
        (Rand10M,8.7)
        (BerkStan,11.48)
        (Wikipedia,10.71)
        (Wiki-talk,9.9)                
      };

      \addplot [draw=none, fill=orange!60] coordinates {
        (Orkut,12.3)
        (USAfull,11.74)
        (LJournal,11.36)
        (Rand10M,8.93)
        (BerkStan,11.65)
        (Wikipedia,10.89)
        (Wiki-talk,9.53)  
      };

      \legend{Bulk Delete,8K,4K,2K}

    \end{axis}
  \end{tikzpicture}
  % \Description[Deletion - speedup over hornet]{Deletion - speedup over Hornet}
  \caption{Deletion - Speedup Over \textsc{Hornet}}
  \label{fig:graphdelete-plot}
\end{figure}


==> plots/graphinsert.tex <==
\begin{figure}[h]\centering
  \begin{tikzpicture}
    
    \begin{axis}[speedup0, 
        ylabel={Speedup}
      ]
      \addplot [draw=none, fill=red!60] coordinates {
        (Orkut,18.04)
        (USAfull,35.04)
        (LJournal,8.35)
        (Rand10M,22.52)
        (BerkStan,14.45)
        (Wikipedia,0.78)
        (Wiki-talk,4.06)
      };     

      \addplot [draw=none, fill=blue!60] coordinates {
        (Orkut,9.56)
        (USAfull,13.36)
        (LJournal,12.18)
        (Rand10M,7.9)
        (BerkStan,11.28)
        (Wikipedia,10.35)
        (Wiki-talk,9.91)            
      };

      \addplot [draw=none, fill=green!60] coordinates {
        (Orkut,5.02)
        (USAfull,9.82)
        (LJournal,6.64)
        (Rand10M,4.31)
        (BerkStan,6.6)
        (Wikipedia,6.44)
        (Wiki-talk,4.99)               
      };

      \addplot [draw=none, fill=orange!60] coordinates {
        (Orkut,4.78)
        (USAfull,7.6)
        (LJournal,5.75)
        (Rand10M,3.98)
        (BerkStan,5.77)
        (Wikipedia,5.35)
        (Wiki-talk,4)            
      };

      \legend{Bulk Insert,8K,4K,2K}

    \end{axis}
  \end{tikzpicture}
  % \Description[Insertion - speedup over Hornet]{Insertion - speedup over Hornet}
  \caption{Insertion - Speedup Over \textsc{Hornet}}
  \label{fig:graphinsert-plot}
\end{figure}

==> plots/graphquery.tex <==
\begin{figure}[ht]\centering
  \begin{tikzpicture}    
    \begin{axis}[speedup-query,ylabel={Speedup}
      ]
      \addplot [draw=none, fill=red!60] coordinates {
        (Orkut,5.18)
        (USAfull,0.9)
        (LJournal,24.12)
        (Rand10M,1.88)
        (BerkStan,1.03)
        (Wikipedia,4.31)
        (Wiki-talk,116.95)      
      };      
    
      \addplot [draw=none, fill=orange!60] coordinates {
        (Orkut,6.53)
        (USAfull,1.08)
        (LJournal,14.2)
        (Rand10M,2.61)
        (BerkStan,1.01)
        (Wikipedia,4.81)
        (Wiki-talk,98.52)      
      };
    
      \addplot [draw=none, fill=green!60] coordinates {
        (Orkut,3.96)
        (USAfull,1.17)
        (LJournal,8.2)
        (Rand10M,2.51)
        (BerkStan,1)
        (Wikipedia,3.46)
        (Wiki-talk,73.86)                
      };
    
      \addplot [draw=none, fill=blue!60] coordinates {
        (Orkut,3.46)
        (USAfull,1.23)
        (LJournal,5.06)
        (Rand10M,2.2)
        (BerkStan,0.98)
        (Wikipedia,3.25)
        (Wiki-talk,64.53)  
      };
    
      \addplot [draw=none, fill=brown!60] coordinates {
        (Orkut,2.6)
        (USAfull,1.26)
        (LJournal,3.59)
        (Rand10M,2.03)
        (BerkStan,0.98)
        (Wikipedia,2.94)
        (Wiki-talk,59.47)         
      };
    
      \legend{$2^{16}$,$2^{17}$,$2^{18}$,$2^{19}$,$2^{20}$}
      
    \end{axis}
  \end{tikzpicture}
  % \Description[Query - speedup over Hornet]{Query - speedup over Hornet}
  \caption{Query - Speedup Over \textsc{Hornet}}
  \label{fig:graphquery-plot}
\end{figure}

==> plots/pr.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[b]{0.4\textwidth}

  \begin{tikzpicture}
    \centering
    \begin{axis}[speedup, 
        ylabel={Speedup}
      ]
      \addplot [draw=none, fill=red!60] coordinates {
        (Orkut,1.35)
        (USAfull,2.03)
        (LJournal,1.52)
        (Rand10M,2.95)
        (BerkStan,0.4)
        (Wikipedia,1.18)
        (Wiki-talk,1.79)        
      };
    \end{axis}
  \end{tikzpicture}
  \caption{Static PageRank - Speedup Over \textsc{Hornet}}
  \label{fig:pagerank-plot}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-pagerank-dynamic, 
         % ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          % (Higgs,3.64)
          (Orkut,6.273)
          (USAfull,2.882)
          (LJournal,4.751)
          % (Pokec,4.197)
          (Rand10M,1.589)
          (BerkStan,2.076)
          (Wikipedia,6.134)
          (Wiki-talk,3.247)
        };
      
        \addplot [draw=none, fill=blue!60] coordinates {
          % (Higgs,5.325)
          (Orkut,9.308)
          (USAfull,3.463)
          (LJournal,5.523)
          % (Pokec,4.193)
          (Rand10M,1.589)
          (BerkStan,2.77)
          (Wikipedia,8.625)
          (Wiki-talk,2.724)
        };
      
        \legend{Incremental,Decremental}
      \end{axis}
    \end{tikzpicture}
    % \Description{Speedup over Static PageRank}
    \caption{Speedup $s_{10k}^{10}$ over \textsc{Static PageRank}}
    \label{fig:pr-speedup-plot}
  \end{subfigure}
  \caption{Static / Dynamic PageRank}
  \label{fig:static-pagerank-tc-plot}
\end{figure}

==> plots/tc.tex <==
\begin{figure}[ht]
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
    \centering
    \begin{axis}[speedup, 
        ylabel={Slowdown}
      ]
      \addplot [draw=none, fill=blue!60] coordinates {
        (Orkut,59.34)
        (USAfull,1.39)
        (LJournal,28.73)
        (Rand10M,5.61)
        (BerkStan,18.93)
        (Wikipedia,53.13)
        (Wiki-talk,50.9)                
      };
    \end{axis}
  \end{tikzpicture}
  % \Description[Triangle Counting - slowdown over Hornet]{Triangle Counting - slowdown over Hornet}
  \caption{Static Triangle Counting - Slowdown over \textsc{Hornet}}
  \label{fig:static-tc-plot}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-tc-dynamic, 
          ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          % (Higgs,1102.681)
          (Orkut,15853.856)
          (USAfull,302.392)
          (LJournal,6820.546)
          % (Pokec,2555.246)
          (Rand10M,4289.236)
          (BerkStan,540.574)
          (Wikipedia,16311.18)
          (Wiki-talk,2899.249)
        };

        \addplot [draw=none, fill=blue!60] coordinates {
          % (Higgs,634.603)
          (Orkut,7326.863)
          (USAfull,384.132)
          (LJournal,2812.717)
          % (Pokec,1580.97)
          (Rand10M,4465.864)
          (BerkStan,196.867)
          (Wikipedia,5043.59)
          (Wiki-talk,369.085)
        };

        \legend{Incremental,Decremental}
      \end{axis}
    \end{tikzpicture}
    % \Description[Speedup over Static Triangle Counting]{Speedup over Static Triangle Counting}
    \caption{Speedup $s_{10k}^{10}$ over \textsc{Static Triangle Counting}}
    \label{fig:plot-tc-speedup}
    \end{subfigure}
    \caption{Static / Dynamic Triangle Counting on \name}
    \label{fig:tc}
  \end{figure}

==> plots/wcc.tex <==
\begin{figure}[h]
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-wcc, 
          ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          (Orkut,0.96)
          (USAfull,23.55)
          (LJournal,1.71)
          (Rand10M,1.88)
          (BerkStan,20.01)
          (Wikipedia,1.55)
          (Wiki-talk,0.66)         
        };
      \end{axis}
    \end{tikzpicture}
    \caption{Static WCC - Speedup Over \textsc{Hornet}}
    \label{fig:static-wcc-plot}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.65\textwidth}
    \centering
    \begin{tikzpicture}
      \centering
      \begin{axis}[speedup-wcc-inc, 
          ylabel={Speedup}
        ]
        \addplot [draw=none, fill=red!60] coordinates {
          (Orkut,103.8)
          (USAfull,33.9)
          (LJournal,42.6)
          (Rand10M,165.41)
          (BerkStan,8.82)
          (Wikipedia,28.92)
          (Wiki-talk,22.14)      
        };           
        \addplot [draw=none, fill=blue!60] coordinates {
          (Orkut,80.5)
          (USAfull,34.1)
          (LJournal,15.4)
          (Rand10M,144.61)
          (BerkStan,8.77)
          (Wikipedia,22.71)
          (Wiki-talk,13.92)      
        };      
        \addplot [draw=none, fill=green!60] coordinates {
          (Orkut,29.3)
          (USAfull,34.1)
          (LJournal,11.1)
          (Rand10M,168.54)
          (BerkStan,8.13)
          (Wikipedia,22.65)
          (Wiki-talk,9.43)            
        };      
        \legend{2K,4K,8K}
      \end{axis}
    \end{tikzpicture}
    \caption{Incr. WCC using \textsc{UpdateIterator + Single Bucket} - Speedup Over \textsc{Naive}}
    \label{fig:wcc-inc-plot}
  \end{subfigure}
  % \Description[Weakly Connected Components]{Weakly Connected Components}
  \caption{Weakly Connected Components}
  \label{fig:wcc-plots}
\end{figure}
